Computing only minimal answers in disjunctive deductive databases

A method is presented for computing minimal answers in disjunctive deductive databases under the disjunctive stable model semantics. Such answers are constructed by repeatedly extending partial answers. Our method is complete (in that every minimal answer can be computed) and does not admit redundancy (in the sense that every partial answer generated can be extended to a minimal answer), whence no non-minimal answer is generated. For stratified databases, the method does not (necessarily) require the computation of models of the database in their entirety. Compilation is proposed as a tool by which problems relating to computational efficiency and the non-existence of disjunctive stable models can be overcome. The extension of our method to other semantics is also considered.

==> (inline-ps-0) <==
 newpath
93 90 moveto 93 97 lineto
254 90 moveto 254 97 lineto
47 70 moveto 91 79 lineto
95 79 moveto 127 70 lineto
220 70 moveto 253 77 lineto
255 77 moveto 295 70 lineto
216 50 moveto 216 57 lineto
216 37 moveto 216 30 lineto
closepath 0.35 setlinewidth stroke

==> (inline-ps-1) <==
 newpath
95 150 moveto 95 157 lineto
257 150 moveto 257 157 lineto
52 130 moveto 93 137 lineto
97 137 moveto 135 130 lineto
217 130 moveto 255 137 lineto
259 137 moveto 296 130 lineto
49 110 moveto 49 117 lineto
213 110 moveto 213 117 lineto
298 110 moveto 298 117 lineto
49 90 moveto 49 97 lineto
213 90 moveto 213 97 lineto
298 90 moveto 298 97 lineto
49 70 moveto 49 77 lineto
213 70 moveto 213 77 lineto
298 70 moveto 298 77 lineto
49 50 moveto 49 57 lineto
213 50 moveto 213 57 lineto
49 30 moveto 49 37 lineto
213 30 moveto 213 37 lineto
closepath 0.45 setlinewidth stroke

==> (inline-ps-2) <==
 newpath
 82 58 moveto 82 70 lineto
45 35 moveto 80 48 lineto
120 35 moveto 84 48 lineto
120 22 moveto 92 12 lineto
122 22 moveto 122 12 lineto
124 22 moveto 182 12 lineto
closepath 0.45 setlinewidth stroke

==> (inline-ps-3) <==
 newpath
 82 58 moveto 82 70 lineto
45 35 moveto 80 48 lineto
110 35 moveto 84 48 lineto
120 22 moveto 92 12 lineto
122 22 moveto 122 12 lineto
124 22 moveto 182 12 lineto
closepath 0.45 setlinewidth stroke

==> (inline-ps-4) <==
 newpath
 82 58 moveto 82 70 lineto
45 35 moveto 80 48 lineto
110 35 moveto 84 48 lineto
120 22 moveto 92 12 lineto
122 22 moveto 122 12 lineto
124 22 moveto 182 12 lineto
closepath 0.45 setlinewidth stroke

==> (inline-ps-5) <==
 newpath
 122 58 moveto 122 70 lineto
60 35 moveto 118 48 lineto
105 35 moveto 120 48 lineto
153 35 moveto 122 48 lineto
132 12 moveto 160 22 lineto
162 22 moveto 162 12 lineto
164 22 moveto 220 12 lineto
closepath 0.45 setlinewidth stroke

==> (inline-ps-6) <==
 newpath
20 91 moveto 20 95 lineto
10 79 moveto 18 83 lineto 
5 64 moveto 5 68 lineto
5 52 moveto 5 56 lineto
5 36 moveto 5 40 lineto
5 24 moveto 5 28 lineto
22 83 moveto 32 79 lineto
35 51 moveto 35 55 lineto
35 64 moveto 35 68 lineto
80 91 moveto 80 95 lineto
80 80 moveto 80 84 lineto
125 91 moveto 125 95 lineto
125 80 moveto 125 84 lineto
170 91 moveto 170 95 lineto
170 80 moveto 170 84 lineto
214 91 moveto 214 95 lineto
214 80 moveto 214 84 lineto
260 91 moveto 260 95 lineto
260 80 moveto 260 84 lineto
303 91 moveto 303 95 lineto
303 80 moveto 303 84 lineto
349 91 moveto 349 95 lineto
349 80 moveto 349 84 lineto
closepath 0.45 setlinewidth stroke

==> (inline-ps-7) <==
 newpath
40 168 moveto 105 176 lineto
155 168 moveto 107 176 lineto
26 156 moveto 10 148 lineto
28 156 moveto 37 148 lineto
40 136 moveto 13 108 lineto
42 136 moveto 42 108 lineto
8 96 moveto 5 88 lineto
10 96 moveto 18 88 lineto
42 96 moveto 42 68 lineto
38 56 moveto 23 48 lineto
42 56 moveto 50 48 lineto     %R3
156 156 moveto 120 148 lineto
158 156 moveto 255 148 lineto
110 136 moveto 107 128 lineto
257 136 moveto 220 128 lineto
259 136 moveto 315 128 lineto
104 116 moveto 80 108 lineto
108 116 moveto 122 108 lineto
211 116 moveto 173 108 lineto 
213 116 moveto 193 108 lineto
215 116 moveto 210 108 lineto
217 116 moveto 225 108 lineto
219 116 moveto 240 108 lineto
221 116 moveto 258 108 lineto
318 116 moveto 294 108 lineto
320 116 moveto 310 108 lineto
322 116 moveto 325 108 lineto
324 116 moveto 342 108 lineto
76 96 moveto 60 88 lineto
78 96 moveto 77 88 lineto
80 96 moveto 90 88 lineto
123 96 moveto 123 68 lineto
170 96 moveto 170 68 lineto
172 96 moveto 200 68 lineto
344 96 moveto 344 88 lineto
344 76 moveto 344 68 lineto
344 56 moveto 344 48 lineto
122 56 moveto 108 48 lineto
124 56 moveto 130 48 lineto
170 56 moveto 160 28 lineto
172 56 moveto 180 28 lineto
203 56 moveto 207 48 lineto
343 36 moveto 330 28 lineto
345 36 moveto 350 28 lineto
closepath 0.45 setlinewidth stroke
